Towards a practical, theoretically sound algorithm for random generation in finite groups

This work presents a new, simple O(log^2|G|) algorithm, the Fibonacci cube algorithm, for producing random group elements in black box groups. After the initial O(log^2|G|) group operations, epsilon-uniform random elements are produced using O((log 1/epsilon)log|G|) operations each. This is the first major advance over the ten year old result of Babai [Babai91], which had required O(log^5|G|) group operations. Preliminary experimental results show the Fibonacci cube algorithm to be competitive with the product replacement algorithm. The new result leads to an amusing reversal of the state of affairs for permutation group algorithms. In the past, the fastest random generation for permutation groups was achieved as an application of permutation group membership algorithms and used deep knowledge about permutation representations. The new black box random generation algorithm is also valid for permutation groups, while using no knowledge that is specific to permutation representations. As an application, we demonstrate a new algorithm for permutation group membership that is asymptotically faster than all previously known algorithms.

==> Am-case1a.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=Am-case1a.pstex}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5111,1812)(1351,-3486)
\end{picture}


==> Am-case1b.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Am-case1b.pstex}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5283,1812)(1351,-3486)
\end{picture}


==> Am-case2a.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Am-case2a.pstex}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5283,1812)(1351,-3486)
\end{picture}


==> Am-case2b.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Am-case2b.pstex}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5283,1829)(1351,-3503)
\end{picture}


==> Am-case3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Am-case3.pstex}%
\end{picture}%
\setlength{\unitlength}{3158sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5283,1812)(1351,-3486)
\end{picture}


==> Am.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Am.pstex}%
\end{picture}%
\setlength{\unitlength}{3158sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5283,2024)(1351,-3548)
\end{picture}

